Temporal Transductive Inference for Few-Shot Video Object Segmentation

Few-shot video object segmentation (FS-VOS) aims at segmenting video frames using a few labelled examples of classes not seen during initial training. In this paper, we present a simple but effective temporal transductive inference (TTI) approach that leverages temporal consistency in the unlabelled video frames during few-shot inference. Key to our approach is the use of both global and local temporal constraints. The objective of the global constraint is to learn consistent linear classifiers for novel classes across the image sequence, whereas the local constraint enforces the proportion of foreground/background regions in each frame to be coherent across a local temporal window. These constraints act as spatiotemporal regularizers during the transductive inference to increase temporal coherence and reduce overfitting on the few-shot support set. Empirically, our model outperforms state-of-the-art meta-learning approaches in terms of mean intersection over union on YouTube-VIS by 2.8%. In addition, we introduce improved benchmarks that are exhaustively labelled (i.e. all object occurrences are labelled, unlike the currently available), and present a more realistic evaluation paradigm that targets data distribution shift between training and testing sets. Our empirical results and in-depth analysis confirm the added benefits of the proposed spatiotemporal regularizers to improve temporal coherence and overcome certain overfitting scenarios.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore


==> graphs/bin005_kshot_stability_histogram_comparison.tex <==
%\begin{figure}
    \centering
    \resizebox{0.95\textwidth}{!}{
\begin{tikzpicture}
\begin{axis} [
    width=\axisdefaultwidth,
    height=6cm,
    ybar,
    bar width = 2pt,
    area legend,
    xmin = -50,
    xmax = 90,
    %ymin=0,
    title = \textbf{},
    ylabel = \# Sequences,
    xlabel = K-Shot Stability Score,
    enlarge x limits = {value = .1},
    enlarge y limits={abs=0.9}
] % [   6.   23.   64.  189.  971. 2087.  768.  468.  254.  212.  107.   59.
   %44.   13.]   
   %[-5.00000000e-01 -4.00000000e-01 -3.00000000e-01 -2.00000000e-01
 %-1.00000000e-01 -1.11022302e-16  1.00000000e-01  2.00000000e-01
 % 3.00000000e-01  4.00000000e-01  5.00000000e-01  6.00000000e-01
 % 7.00000000e-01  8.00000000e-01  9.00000000e-01]

\addplot[magenta!20!black,fill=magenta] coordinates { (-50.0, 3) (-45, 3) (-40, 10) (-35, 13) (-30, 21) (-25, 43) (-20, 71) (-15, 118) (-10, 258) (-5.0, 713) (0.0, 1419) (5.0, 668) (10, 467) (15.0, 301) (20, 249) (25.0, 219) (30, 143) (35.0, 111) (40, 120) (45.0, 92) (50.0, 60) (55.0, 47) (60.0, 31) (65.0, 28) (70.0, 25) (75.0, 19) (80.0, 9) (85.0, 4) (90.0, 2)};

\addplot[cyan!20!black,fill=cyan] coordinates { (-50.0, 5) (-45, 6) (-40, 14) (-35, 23) (-30, 29) (-25, 60) (-20, 109) (-15, 158) (-10, 327) (-5.0, 827) (0.0, 1381) (5.0, 646) (10.0, 423) (15.0, 237) (20.0, 235) (25.0, 186) (30.0, 117) (35.0, 95) (40.0, 106) (45.0, 77) (50.0, 59) (55.0, 39) (60.0, 25) (65.0, 32) (70.0, 24) (75.0, 14) (80.0, 5) (85.0, 8) (90.0, 1)};

%\addplot[red!20!black,fill=red] coordinates { (-50.0, 8) (-40, 16) (-30, 54) (-20, 143) (-10, 948) (0.0, 1996) (10.0, 811) (20.0, 483) (30.0, 272) (40.0, 234) (50.0, 151) (60.0, 89) (70.0, 46) (80.0, 16)};

\legend{RePRI, TTI, TTIALL}
\end{axis}
\end{tikzpicture}
}
%\end{figure}


==> graphs/bin01_kshot_stability_histogram_comparison.tex <==
%\begin{figure}
    \centering
    \resizebox{0.95\textwidth}{!}{
\begin{tikzpicture}
\begin{axis} [
    width=\axisdefaultwidth,
    height=6cm,
    ybar,
    bar width = 4pt,
    area legend,
    xmin = -50,
    xmax = 90,
    %ymin=0,
    title = \textbf{},
    ylabel = \# Sequences,
    ylabel near ticks,
    xlabel = K-Shot Stability Score,
    enlarge x limits = {value = .1},
    enlarge y limits={abs=0.9}
][ylabel shift = 1 pt] % [   6.   23.   64.  189.  971. 2087.  768.  468.  254.  212.  107.   59.
   %44.   13.]   
   %[-5.00000000e-01 -4.00000000e-01 -3.00000000e-01 -2.00000000e-01
 %-1.00000000e-01 -1.11022302e-16  1.00000000e-01  2.00000000e-01
 % 3.00000000e-01  4.00000000e-01  5.00000000e-01  6.00000000e-01
 % 7.00000000e-01  8.00000000e-01  9.00000000e-01]

\addplot[magenta!20!black,fill=magenta] coordinates { (-50.0, 6) (-40, 23) (-30, 64) (-20, 189) (-10, 971) (0.0, 2087) (10.0, 768) (20.0, 468) (30.0, 254) (40.0, 212) (50.0, 107) (60.0, 59) (70.0, 44) (80.0, 13)};

\addplot[cyan!20!black,fill=cyan] coordinates { (-50.0, 11) (-40, 37) (-30, 89) (-20, 267) (-10, 1154) (0.0, 2027) (10.0, 660) (20.0, 421) (30.0, 212) (40.0, 183) (50.0, 98) (60.0, 57) (70.0, 38) (80.0, 13)};

%\addplot[red!20!black,fill=red] coordinates { (-50.0, 8) (-40, 16) (-30, 54) (-20, 143) (-10, 948) (0.0, 1996) (10.0, 811) (20.0, 483) (30.0, 272) (40.0, 234) (50.0, 151) (60.0, 89) (70.0, 46) (80.0, 16)};

\legend{RePRI, TTI, TTIALL}
\end{axis}
\end{tikzpicture}
}
%\end{figure}


==> graphs/failures_gains.tex <==
%\begin{figure}
    \centering
    \resizebox{0.95\textwidth}{!}{
\begin{tikzpicture}
\begin{axis} [
    width=\axisdefaultwidth,
    height=6cm,
    bar width = 5pt,
    ybar = .05cm,
    %ybar stacked,
    xmin = -10,
    xmax = 90,
    %ymin=0,
    xtick={0,10,...,80},
    title = \textbf{},
    ylabel = IoU Difference TTI \& RePRI,
    xlabel = K-Shot Stability Score,
    area legend,
    enlarge x limits = {value = .1},
    enlarge y limits={abs=0.8}
] 


\addplot[magenta!20!black,fill=magenta] coordinates { (0.0, 1.0) (10.0, 1.5) (20.0, 1.4) (30.0, 1.6) (40.0, 1.2) (50.0, 0.8) (60.0, 1.4) (70.0, 0.8) (80.0, 1.1)};

\addplot[cyan!20!black,fill=cyan] coordinates { (0.0, 2.4) (10.0, 4.6) (20.0, 5.4) (30.0, 6.0) (40.0, 5.8) (50.0, 3.6) (60.0, 3.1) (70.0, 2.4) (80.0, 3.2)};

\legend{Reduction, Gain}

\end{axis}
\end{tikzpicture}
}
%\end{figure}


==> graphs/nobins_kshot_stability_hist.tex <==
%\begin{figure}
    \centering
    \resizebox{0.95\textwidth}{!}{
\begin{tikzpicture}
\begin{axis} [
    width=\axisdefaultwidth,
    height=6cm,
    bar width = 5pt,
    ybar,
    xmin = -60,
    xmax = 90,
    %ymin=0,
    title = \textbf{},
    ylabel = \# Sequences,
    xlabel = K-Shot Stability Score,
    enlarge x limits = {value = .1},
    enlarge y limits={abs=0.9}
] 
\addplot[magenta!20!black,fill=magenta] coordinates { (-52.654663, 12) (-38.290457, 47) (-23.926251, 244) (-9.562045, 2337) (4.802161, 1429) (19.166367, 619) (33.530573, 318) (47.894779, 159) (62.258984, 81) (76.62319, 24)};

%  [  10.   58.  239. 2080. 1719.  621.  281.  157.   79.   26.]   [-0.56755093 -0.41980844 -0.27206595 -0.12432346  0.02341903  0.17116152  0.31890401  0.4666465   0.61438898  0.76213147  0.90987396]

%\addplot[cyan!20!black,fill=cyan] coordinates {(-56.8, 10) (-42.0, 58) (-27.2, 239) (-12.4, 2080) (2.3, 1719) (17.1, 621) (32.0, 281) (46.7, 157) (61.4, 79) (76.2, 26)};

\end{axis}
\end{tikzpicture}
}
%\end{figure}


==> graphs/perclass.tex <==
\begin{figure*}[t!]
    \centering
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
\begin{axis} [
    width=\axisdefaultwidth,
    height=8cm,
    bar width = 5pt,
    ybar = .05cm,
    %ybar stacked,
    ymin=0,
    ymax=90,
    xmin = 0,
    xmax = 11,
    %ymin=0,
    xtick={0.0, 1.0, 2.0,...,10.0},
    title = \textbf{YouTube-VIS Fold 1},
    ylabel = mIoU,
    xlabel = Class,
    area legend,
    legend style={
			area legend,
			at={(0.5,1.0)},
			anchor=north,
			legend columns=-1},
    enlarge x limits = {abs=0.1},
    enlarge y limits={abs=0.8}
] 
%
\addplot[magenta!20!black,fill=magenta] coordinates {(1, 34.73) (2, 10.38) (3, 61.646) (4, 62.34) (5, 30.456) (6, 48.146000000000005) (7, 72.272) (8, 69.792) (9,7.178) (10, 60.85)};
\addplot[cyan!20!black,fill=cyan] coordinates {(1,39.584) (2,10.855999999999999) (3,61.276) (4,62.732) (5,38.259999999999994) (6,51.51600000000001) (7,73.092) (8,69.98200000000001) (9,7.536000000000001) (10,61.08)};

%  0.5301400000000001, 0.79918, 0.55144, 0.75334, 0.76418, 0.54356, 0.8137800000000001, 0.69594, 0.22714000000000004

\legend{RePRI, TTI}

\end{axis}
\end{tikzpicture}
\hfill
\begin{tikzpicture}
\begin{axis} [
    width=\axisdefaultwidth,
    height=8cm,
    bar width = 5pt,
    ybar = .05cm,
    %ybar stacked,
    ymin=0,
    ymax=90,
    xmin = 0,
    xmax = 11,
    %ymin=0,
    xtick={0.0, 1.0, 2.0,...,10.0},
    title = \textbf{YouTube-VIS Fold 2},
    %ylabel = mIoU,
    xlabel = Class,
    area legend,
    legend style={
			area legend,
			at={(0.5,1.)},
			anchor=north,
			legend columns=-1},
    enlarge x limits = {abs=0.1},
    enlarge y limits={abs=0.8}
] 
%
\addplot[magenta!20!black,fill=magenta] coordinates { (1, 75.942) (2, 62.294) (3, 74.534) (4,74.19199999999999) (5,51.544) (6,69.166) (7,78.26) (8,78.304) (9,46.082) (10,75.986)};
\addplot[cyan!20!black,fill=cyan] coordinates {(1,76.626) (2,63.552) (3,75.31199999999999) (4,75.46200000000001) (5,54.08999999999999) (6,68.62) (7,78.078) (8,78.49999999999999) (9,48.644) (10,76.214)};

%  0.5301400000000001, 0.79918, 0.55144, 0.75334, 0.76418, 0.54356, 0.8137800000000001, 0.69594, 0.22714000000000004

\legend{RePRI, TTI}

\end{axis}
\end{tikzpicture}
\hfill
\begin{tikzpicture}
\begin{axis} [
    width=\axisdefaultwidth,
    height=8cm,
    bar width = 5pt,
    ybar = .05cm,
    %ybar stacked,
    ymin=0,
    ymax=90,
    xmin = 0,
    xmax = 11,
    %ymin=0,
    xtick={0.0, 1.0, 2.0,...,10.0},
    title = \textbf{YouTube-VIS Fold 3},
    %ylabel = mIoU,
    xlabel = Class,
    area legend,
    legend style={
			area legend,
			at={(0.5,1.)},
			anchor=north,
			legend columns=-1},
    enlarge x limits = {abs=0.1},
    enlarge y limits={abs=0.8}
] 
%
\addplot[magenta!20!black,fill=magenta] coordinates { (1,65.99600000000001) (2,77.414) (3,44.484) (4,65.04800000000001) (5,66.938) (6,75.84199999999999) (7,17.852) (8,72.136) (9,43.165999999999993) (10,63.68)};
\addplot[cyan!20!black,fill=cyan] coordinates {(1,65.85) (2,78.01) (3,47.67) (4,68.47399999999999) (5,68.784) (6,75.666) (7,17.18) (8,73.418) (9,44.142000000000003) (10,65.818)};

%  0.5301400000000001, 0.79918, 0.55144, 0.75334, 0.76418, 0.54356, 0.8137800000000001, 0.69594, 0.22714000000000004

\legend{RePRI, TTI}

\end{axis}
\end{tikzpicture}
\hfill
\begin{tikzpicture}
\begin{axis} [
    width=\axisdefaultwidth,
    height=8cm,
    bar width = 5pt,
    ybar = .05cm,
    %ybar stacked,
    ymin=0,
    ymax=90,
    xmin = 0,
    xmax = 11,
    %ymin=0,
    xtick={0.0, 1.0, 2.0,...,10.0},
    title = \textbf{YouTube-VIS Fold 4},
    %ylabel = mIoU,
    xlabel = Class,
    area legend,
    legend style={
			area legend,
			at={(0.5,1.)},
			anchor=north,
			legend columns=-1},
    enlarge x limits = {abs=0.1},
    enlarge y limits={abs=0.8}
] 
%
\addplot[magenta!20!black,fill=magenta] coordinates { (1,70.02599999999999) (2,51.82200000000001) (3,80.11800000000001) (4,55.704) (5,75.868) (6,76.606) (7,54.908) (8,81.518) (9,69.636) (10,25.848) };
\addplot[cyan!20!black,fill=cyan] coordinates {(1,69.726) (2,53.01400000000001) (3,79.918) (4,55.144) (5,75.334) (6,76.418) (7,54.356) (8,81.37800000000001) (9,69.594) (10,22.714000000000004)};

%  0.5301400000000001, 0.79918, 0.55144, 0.75334, 0.76418, 0.54356, 0.8137800000000001, 0.69594, 0.22714000000000004

\legend{RePRI, TTI}

\end{axis}
\end{tikzpicture}
}
\caption{Comparison between our approach without dense contrastive learning (TTI) \textit{vs} the single image baseline (RePRI~\cite{boudiaf2021few}) in terms of intersection over union per class in a fold, evaluated for four folds each with ten classes on YouTube-VIS.}
\label{fig:perclass}
\end{figure*}

==> graphs/size_stats.tex <==

    \centering
    \resizebox{0.4\textwidth}{!}{
\begin{tikzpicture}
\begin{axis} [
    width=\axisdefaultwidth,
    height=8cm,
    bar width = 3pt,
    ybar = .05cm,
    %ybar stacked,
    ymin=10,
    ymax=60,
    xmin = -0.1,
    xmax = 1.1,
    %ymin=0,
    xtick={0,0.1,...,1.0},
    title = \textbf{Performance Comparison w.r.t Object Sizes},
    ylabel = mIoU,
    xlabel = Area Ratio,
    area legend,
    %enlarge x limits = {value = .3},
    enlarge y limits={abs=0.8}
] 

%tti X-axis:  [0.  0.1 0.2 0.3 0.4 0.5 0.6 0.7 0.8 0.9 1. ]  ,  dict_values([0.2221451844483511, 0.44891589085413813, 0.5097039091783273, 0.5017136830041843, 0.4764999324857953, 0.5049243065732922, 0.5534651412459225, 0.4085603074523827, 0.4596354050714891, 0.1783096199766201, 0.1387803233841883])

%repri X-axis:  [0.  0.1 0.2 0.3 0.4 0.5 0.6 0.7 0.8 0.9 1. ]  ,  dict_values([0.19222721179460525, 0.4286836863150186, 0.499608227319701, 0.49465071920466275, 0.4714349377338441, 0.5015800347762177, 0.5531191102463865, 0.4062742469438195, 0.4576654970029685, 0.17339426264385566, 0.1335841287648128])

\addplot[magenta!20!black,fill=magenta] coordinates {(0, 19.222721179460525) (0.1, 42.86836863150186) (0.2, 49.9608227319701) (0.3, 49.465071920466275) (0.4, 47.14349377338441) (0.5, 50.15800347762177) (0.6, 55.31191102463865) (0.7, 40.62742469438195) (0.8, 45.76654970029685) (0.9, 17.339426264385566) (1, 13.35841287648128)};

\addplot[cyan!20!black,fill=cyan] coordinates {(0, 22.21451844483511) (0.1, 44.891589085413813) (0.2, 50.97039091783273) (0.3, 50.17136830041843) (0.4, 47.64999324857953) (0.5, 50.49243065732922) (0.6, 55.34651412459225) (0.7, 40.85603074523827) (0.8, 45.96354050714891) (0.9, 17.83096199766201) (1, 13.87803233841883)};

\legend{RePRI, TTI}

\end{axis}
\end{tikzpicture}
}


==> graphs/vc_plot_m2m.tex <==
%\begin{figure*} [t]
%    \centering 
	\resizebox{\textwidth}{!}{
     \begin{tikzpicture} %\ref{legend_shades_methods}
     \begin{groupplot}[group style = {group size = 4 by 1, horizontal sep = 20pt}, width = 6.0cm, height = 5.0cm]
     \nextgroupplot[
                 line width=1.0,
                 title={},
                 title style={at={(axis description cs:0.5,1.1)},anchor=north,font=\normalsize},
                 xlabel={Temporal Window},
                 ylabel={Video Consistency},
                 xmin=1, xmax=12,
                 ymin=10, ymax=40,
                 xtick={3,5,7,9,11},
                 ytick={10, 20,30,40},
                 x tick label style={font=\footnotesize},
                 y tick label style={font=\footnotesize},
                 x label style={at={(axis description cs:0.5,0.07)},anchor=north,font=\small},
                 y label style={at={(axis description cs:0.17,.5)},anchor=south,font=\normalsize},
                 width=6.5cm,
                 height=5cm,
                 ymajorgrids=false,
                 xmajorgrids=false,
                 major grid style={dotted,green!20!black},
             ]
           
            \addplot[line width=1.2pt, mark options={line width=0.8pt,scale=1.1,solid}, color=blue, style=solid, mark=o]
                     coordinates {(3, 16.9) (5, 15.5) (7, 14.4) (9, 13.5) (11, 12.9)};
            \addplot[line width=1.2pt, mark options={line width=0.8pt,scale=1.1,solid}, color=red, style=dashed, mark=o]
                     coordinates {(3, 20.1) (5, 18.6) (7, 17.4) (9, 16.5) (11, 15.8)};
            \addplot[line width=1.2pt, mark options={line width=0.8pt,scale=1.1,solid}, color=cyan, style=dotted, mark=o]
                     coordinates {(3, 21.3) (5, 19.8) (7, 18.6) (9, 17.7) (11, 17.0)};
            
            \nextgroupplot[ line width=1.0,
                 title={},
                 title style={at={(axis description cs:0.5,1.1)},anchor=north,font=\normalsize},
                 xlabel={Temporal Window},
                 ylabel={},
                 xmin=1, xmax=12,
                 ymin=30, ymax=60,
                 xtick={3,5,7,9,11},
                 ytick={30, 40, 50, 60},
                 x tick label style={font=\footnotesize},
                 y tick label style={font=\footnotesize},
                 x label style={at={(axis description cs:0.5,0.07)},anchor=north,font=\small},
                 %y label style={at={(axis description cs:0.12,.5)},anchor=south,font=\normalsize},
                 width=6.5cm,
                 height=5cm,
                 ymajorgrids=false,
                 xmajorgrids=false,
                 major grid style={dotted,green!20!black}
                 ]
             
            %\addlegendimage{line width=1.2pt,color=blue, style=solid}
            %\addlegendentry[color=black]{RePRI}
            %\addlegendimage{line width=1.2pt,color=red, style=dashed}
            %\addlegendentry[color=black]{TTI (G+L)}
            %\addlegendimage{line width=1.2pt,color=cyan, style=loosely dotted}
            %\addlegendentry[color=black]{TTI (G+L+K)}
             
            \addplot[line width=1.2pt, mark options={line width=0.8pt,scale=1.1,solid}, color=blue, style=solid, mark=o]
                     coordinates {(3, 38.4) (5, 36.9) (7, 35.6) (9, 34.4) (11, 33.3)};
            \addplot[line width=1.2pt, mark options={line width=0.8pt,scale=1.1,solid}, color=red, style=dashed, mark=o]
                     coordinates {(3, 41.1) (5, 39.7) (7, 38.3) (9, 37.1) (11, 35.9)};
            \addplot[line width=1.2pt, mark options={line width=0.8pt,scale=1.1,solid}, color=cyan, style=dotted, mark=o]
                     coordinates {(3, 43.0) (5, 41.6) (7, 40.2) (9, 39.0) (11, 37.7)};
           
           
         \nextgroupplot[ line width=1.0,
                 title={},
                 title style={at={(axis description cs:0.5,1.1)},anchor=north,font=\normalsize},
                 xlabel={Temporal Window},
                 ylabel={},
                 xmin=1, xmax=12,
                 ymin=0, ymax=30,
                 xtick={3,5,7,9,11},
                 ytick={0, 10, 20, 30},
                 x tick label style={font=\footnotesize},
                 y tick label style={font=\footnotesize},
                 x label style={at={(axis description cs:0.5,0.07)},anchor=north,font=\small},
                 %y label style={at={(axis description cs:0.12,.5)},anchor=south,font=\normalsize},
                 width=6.5cm,
                 height=5cm,
                 ymajorgrids=false,
                 xmajorgrids=false,
                 major grid style={dotted,green!20!black},
             ]
            
            \addplot[line width=1.2pt, mark options={line width=0.8pt,scale=1.1,solid}, color=blue, style=solid, mark=o]
                     coordinates {(3, 14.6) (5, 12.8) (7, 11.6) (9, 10.7) (11, 9.9)};
            \addplot[line width=1.2pt, mark options={line width=0.8pt,scale=1.1,solid}, color=red, style=dashed, mark=o]
                     coordinates {(3, 16.0) (5, 15.2) (7, 14.0) (9, 13.0) (11, 12.1)};
            \addplot[line width=1.2pt, mark options={line width=0.8pt,scale=1.1,solid}, color=cyan, style=dotted, mark=o]
                     coordinates {(3, 18.8) (5, 17.1) (7, 15.9) (9, 14.9) (11, 14.0)};
           
           
        \nextgroupplot[ line width=1.0,
                 title={},
                 title style={at={(axis description cs:0.5,1.1)},anchor=north,font=\normalsize},
                 xlabel={Temporal Window},
                 ylabel={},
                 xmin=1, xmax=12,
                 ymin=10, ymax=40,
                 xtick={3,5,7,9,11},
                 ytick={10,20,30,40},
                x tick label style={font=\footnotesize},
                 y tick label style={font=\footnotesize},
                 x label style={at={(axis description cs:0.5,0.07)},anchor=north,font=\small},
                 %y label style={at={(axis description cs:0.12,.5)},anchor=south,font=\normalsize},
                 width=6.5cm,
                 height=5cm,
                 ymajorgrids=false,
                 xmajorgrids=false,
                 major grid style={dotted,green!20!black},
             ]
            
            \addplot[line width=1.2pt, mark options={line width=0.8pt,scale=1.1,solid}, color=blue, style=solid, mark=o]
                     coordinates {(3, 21.6) (5, 20.4) (7, 19.5) (9, 18.8) (11, 18.1)};
            \addplot[line width=1.2pt, mark options={line width=0.8pt,scale=1.1,solid}, color=red, style=dashed, mark=o]
                     coordinates {(3, 23.6) (5, 22.5) (7, 21.6) (9, 20.9) (11, 20.3)};
            \addplot[line width=1.2pt, mark options={line width=0.8pt,scale=1.1,solid}, color=cyan, style=dotted, mark=o]
                     coordinates {(3, 24.9) (5, 23.9) (7, 22.9) (9, 22.3) (11, 21.6)};
\end{groupplot}
\node (title) at ($(group c2r1.center)!0.5!(group c3r1.center)+(0,2.5cm)$) {\textbf{MiniVSPW}};
%\vspace{-0.5cm}
\end{tikzpicture}
}
\caption{Video Consistency evaluated with different temporal window for our proposed TTI variants with respect to the single image baseline RePRI. G: video-level global regularizer. K: Keyframe refinement.}
\label{fig:vcplots}
\end{figure*}
%\caption{Video Consistency for our proposed TTI variants w.r.t the single image baseline RePRI.}
%\end{figure*}

==> graphs/vc_plot_p2m.tex <==
	\resizebox{\textwidth}{!}{
     \begin{tikzpicture}
     \begin{groupplot}[group style = {group size = 4 by 1, horizontal sep = 20pt}, width = 6.0cm, height = 5.0cm]
     \nextgroupplot[
                 line width=1.0,
                 title={},
                 title style={at={(axis description cs:0.5,1.1)},anchor=north,font=\normalsize},
                 xlabel={Temporal Window},
                 ylabel={Video Consistency},
                 xmin=1, xmax=12,
                 ymin=30, ymax=60,
                 xtick={3,5,7,9,11},
                 ytick={30, 40,50,60},
                 x tick label style={font=\footnotesize},
                 y tick label style={font=\footnotesize},
                 x label style={at={(axis description cs:0.5,0.07)},anchor=north,font=\small},
                 y label style={at={(axis description cs:0.17,.5)},anchor=south,font=\normalsize},
                 width=6.5cm,
                 height=5cm,
                 ymajorgrids=false,
                 xmajorgrids=false,
                 major grid style={dotted,green!20!black},
             ]
            
            \addplot[line width=1.2pt, mark options={line width=0.8pt,scale=1.1,solid}, color=blue, style=solid, mark=o]
                     coordinates {(3, 44.5) (5, 40.2) (7, 37.4) (9, 34.8) (11,32.4)};
            \addplot[line width=1.2pt, mark options={line width=0.8pt,scale=1.1,solid}, color=red, style=dashed, mark=o]
                     coordinates {(3, 45.3) (5, 41.4) (7, 38.7) (9, 36.1) (11, 33.3)};
            \addplot[line width=1.2pt, mark options={line width=0.8pt,scale=1.1,solid}, color=cyan, style=dotted, mark=o]
                     coordinates {(3, 46.9) (5, 42.9) (7, 40.2) (9, 37.5) (11, 34.7)};
            
            \nextgroupplot[ line width=1.0,
                 title={},
                 title style={at={(axis description cs:0.5,1.1)},anchor=north,font=\normalsize},
                 xlabel={Temporal Window},
                 ylabel={},
                 xmin=1, xmax=12,
                 ymin=40, ymax=80,
                 xtick={3,5,7,9,11},
                 ytick={40, 50, 60, 70, 80},
                 x tick label style={font=\footnotesize},
                 y tick label style={font=\footnotesize},
                 x label style={at={(axis description cs:0.5,0.07)},anchor=north,font=\small},
                 %y label style={at={(axis description cs:0.12,.5)},anchor=south,font=\normalsize},
                 width=6.5cm,
                 height=5cm,
                 ymajorgrids=false,
                 xmajorgrids=false,
                 major grid style={dotted,green!20!black},
                 legend style={
                    %  draw=none,
                     legend style={row sep=0.1pt},
                    nodes={scale=0.87, transform shape},
                    legend columns=-1,
                    cells={anchor=west},
                    legend style={at={(18,3.9)},anchor=south,row sep=0.01pt}, font =\normalsize},
                    legend to name=legend_shades_methods,
                 ]
             
            \addlegendimage{line width=1.2pt,color=blue, style=solid}
            \addlegendentry[color=black]{RePRI}
            \addlegendimage{line width=1.2pt,color=red, style=dashed}
            \addlegendentry[color=black]{TTI (G+L)}
            \addlegendimage{line width=1.2pt,color=cyan, style=loosely dotted}
            \addlegendentry[color=black]{TTI (G+L+K)}
            
            \addplot[line width=1.2pt, mark options={line width=0.8pt,scale=1.1,solid}, color=blue, style=solid, mark=o]
                     coordinates {(3, 62.1) (5, 58.5) (7, 54.7) (9, 51.4) (11, 48.5)};
            \addplot[line width=1.2pt, mark options={line width=0.8pt,scale=1.1,solid}, color=red, style=dashed, mark=o]
                     coordinates {(3, 61.5) (5, 58.1) (7, 54.6) (9, 51.3) (11, 48.7)};
            \addplot[line width=1.2pt, mark options={line width=0.8pt,scale=1.1,solid}, color=cyan, style=dotted, mark=o]
                     coordinates {(3, 63.6) (5, 60.2) (7, 56.6) (9, 53.3) (11, 50.5)};
           
           
         \nextgroupplot[ line width=1.0,
                 title={},
                 title style={at={(axis description cs:0.5,1.1)},anchor=north,font=\normalsize},
                 xlabel={Temporal Window},
                 ylabel={},
                 xmin=1, xmax=12,
                 ymin=30, ymax=70,
                 xtick={3,5,7,9,11},
                 ytick={30, 40, 50,60, 70},
                 x tick label style={font=\footnotesize},
                 y tick label style={font=\footnotesize},
                 x label style={at={(axis description cs:0.5,0.07)},anchor=north,font=\small},
                 %y label style={at={(axis description cs:0.12,.5)},anchor=south,font=\normalsize},
                 width=6.5cm,
                 height=5cm,
                 ymajorgrids=false,
                 xmajorgrids=false,
                 major grid style={dotted,green!20!black},
             ]
            
            \addplot[line width=1.2pt, mark options={line width=0.8pt,scale=1.1,solid}, color=blue, style=solid, mark=o]
                     coordinates {(3, 44.6) (5, 40.2) (7, 36.1) (9, 32.9) (11, 30.4)};
            \addplot[line width=1.2pt, mark options={line width=0.8pt,scale=1.1,solid}, color=red, style=dashed, mark=o]
                     coordinates {(3, 45.7) (5, 41.3) (7, 37.4) (9, 34.2) (11, 31.7)};
            \addplot[line width=1.2pt, mark options={line width=0.8pt,scale=1.1,solid}, color=cyan, style=dotted, mark=o]
                     coordinates {(3, 47.4) (5, 43.0) (7, 39.0) (9, 35.8) (11, 33.2)};
           
           
        \nextgroupplot[ line width=1.0,
                 title={},
                 title style={at={(axis description cs:0.5,1.1)},anchor=north,font=\normalsize},
                 xlabel={Temporal Window},
                 ylabel={},
                 xmin=1, xmax=12,
                 ymin=30, ymax=70,
                 xtick={3,5,7,9,11},
                 ytick={30,40,50,60, 70},
                x tick label style={font=\footnotesize},
                 y tick label style={font=\footnotesize},
                 x label style={at={(axis description cs:0.5,0.07)},anchor=north,font=\small},
                 %y label style={at={(axis description cs:0.12,.5)},anchor=south,font=\normalsize},
                 width=6.5cm,
                 height=5cm,
                 ymajorgrids=false,
                 xmajorgrids=false,
                 major grid style={dotted,green!20!black},
             ]
             %3: 46.9	63.6	47.4	56.1	53.5
            %5: 42.9	60.2	43	51.2	49.325
            %7: 40.2	56.6	39	47.6	45.85
            %9: 37.5	53.3	35.8	43.9	42.625
            %11: 34.7	50.5	33.2	40	39.6
             \addplot[line width=1.2pt, mark options={line width=0.8pt,scale=1.1,solid}, color=blue, style=solid, mark=o]
                     coordinates {(3, 55.4) (5, 49.8) (7, 45.9) (9, 42) (11, 38.1)};
            \addplot[line width=1.2pt, mark options={line width=0.8pt,scale=1.1,solid}, color=red, style=dashed, mark=o]
                     coordinates {(3, 54) (5, 49) (7, 45.5) (9, 41.9) (11, 38.1)};
            \addplot[line width=1.2pt, mark options={line width=0.8pt,scale=1.1,solid}, color=cyan, style=dotted, mark=o]
                     coordinates {(3, 56.1) (5, 51.2) (7, 47.6) (9, 43.9) (11, 40.0)};
\end{groupplot}
\node (title) at ($(group c2r1.center)!0.5!(group c3r1.center)+(0,2.5cm)$) {\textbf{PASCAL-to-MiniVSPW}};
\vspace{-0.5cm}
\end{tikzpicture}
}
\caption{Video Consistency evaluated with different temporal window for our proposed TTI variants with respect to the single image baseline.}
\label{fig:vcplots}
\vspace{-0.5cm}
\end{figure*}

==> graphs/vc_plot_ytb.tex <==
\begin{figure*} [t!]
    \centering 
	\resizebox{\textwidth}{!}{
     \begin{tikzpicture} \ref{legend_shades_methods}
     \begin{groupplot}[group style = {group size = 4 by 1, horizontal sep = 20pt}, width = 6.0cm, height = 5.0cm]
     \nextgroupplot[
                 line width=1.0,
                 title={\textbf{Fold 1}},
                 title style={at={(axis description cs:0.5,1.1)},anchor=north,font=\normalsize},
                 xlabel={Temporal Window},
                 ylabel={Video Consistency},
                 xmin=1, xmax=12,
                 ymin=30, ymax=60,
                 xtick={3,5,7,9,11},
                 ytick={30,40,50,60},
                 x tick label style={font=\footnotesize},
                 y tick label style={font=\footnotesize},
                 x label style={at={(axis description cs:0.5,0.07)},anchor=north,font=\small},
                 y label style={at={(axis description cs:0.17,.5)},anchor=south,font=\normalsize},
                 width=6.5cm,
                 height=5cm,
                 ymajorgrids=false,
                 xmajorgrids=false,
                 major grid style={dotted,green!20!black}
             ]
            
            \addplot[line width=1.2pt, mark options={line width=0.8pt,scale=1.1,solid}, color=blue, style=solid, mark=o]
                     coordinates {(3, 54.1) (5, 47.7) (7, 43.8) (9, 41.0) (11, 38.4)};
            \addplot[line width=1.2pt, mark options={line width=0.8pt,scale=1.1,solid}, color=red, style=dashed, mark=o]
                     coordinates {(3, 55.3) (5, 48.8) (7, 44.8) (9, 42.0) (11, 39.3)};
            \addplot[line width=1.2pt, mark options={line width=0.8pt,scale=1.1,solid}, color=cyan, style=dotted, mark=o]
                     coordinates {(3, 59.6) (5, 52.8) (7, 48.7) (9, 45.8) (11, 43.0)};
            
            \nextgroupplot[ line width=1.0,
                 title={\textbf{Fold 2}},
                 title style={at={(axis description cs:0.5,1.1)},anchor=north,font=\normalsize},
                 xlabel={Temporal Window},
                 ylabel={},
                 xmin=1, xmax=12,
                 ymin=50, ymax=80,
                 xtick={3,5,7,9,11},
                 ytick={50, 60, 70, 80},
                 x tick label style={font=\footnotesize},
                 y tick label style={font=\footnotesize},
                 x label style={at={(axis description cs:0.5,0.07)},anchor=north,font=\small},
                 %y label style={at={(axis description cs:0.12,.5)},anchor=south,font=\normalsize},
                 width=6.5cm,
                 height=5cm,
                 ymajorgrids=false,
                 xmajorgrids=false,
                 major grid style={dotted,green!20!black},
                 legend style={
                    %  draw=none,
                     legend style={row sep=0.1pt},
                    nodes={scale=0.87, transform shape},
                    legend columns=-1,
                    cells={anchor=west},
                    legend style={at={(2.5,1.2)},anchor=south,row sep=0.01pt}, font =\normalsize},
                 ]

             \addlegendimage{line width=1.2pt,color=blue, style=solid}
            \addlegendentry[color=black]{RePRI}
            \addlegendimage{line width=1.2pt,color=red, style=dashed}
            \addlegendentry[color=black]{TTI (G)}
            \addlegendimage{line width=1.2pt,color=cyan, style=loosely dotted}
            \addlegendentry[color=black]{TTI (G+K)}

            
            \addplot[line width=1.2pt, mark options={line width=0.8pt,scale=1.1,solid}, color=blue, style=solid, mark=o]
                     coordinates {(3, 75.6) (5, 71.9) (7, 68.7) (9, 65.6) (11, 62.8)};
            \addplot[line width=1.2pt, mark options={line width=0.8pt,scale=1.1,solid}, color=red, style=dashed, mark=o]
                     coordinates {(3, 76.2) (5, 72.5) (7, 69.3) (9, 66.2) (11, 63.4)};
            \addplot[line width=1.2pt, mark options={line width=0.8pt,scale=1.1,solid}, color=cyan, style=dotted, mark=o]
                     coordinates {(3, 78.9) (5, 75.3) (7, 72.2) (9, 69.1) (11, 66.2)};
           
           
         \nextgroupplot[ line width=1.0,
                 title={\textbf{Fold 3}},
                 title style={at={(axis description cs:0.5,1.1)},anchor=north,font=\normalsize},
                 xlabel={Temporal Window},
                 ylabel={},
                 xmin=1, xmax=12,
                 ymin=50, ymax=80,
                 xtick={3,5,7,9,11},
                 ytick={50,60, 70, 80},
                 x tick label style={font=\footnotesize},
                 y tick label style={font=\footnotesize},
                 x label style={at={(axis description cs:0.5,0.07)},anchor=north,font=\small},
                 %y label style={at={(axis description cs:0.12,.5)},anchor=south,font=\normalsize},
                 width=6.5cm,
                 height=5cm,
                 ymajorgrids=false,
                 xmajorgrids=false,
                 major grid style={dotted,green!20!black},
             ]
            
            \addplot[line width=1.2pt, mark options={line width=0.8pt,scale=1.1,solid}, color=blue, style=solid, mark=o]
                     coordinates {(3, 63.9) (5, 59.4) (7, 56.2) (9, 53.4) (11, 51.1)};
            \addplot[line width=1.2pt, mark options={line width=0.8pt,scale=1.1,solid}, color=red, style=dashed, mark=o]
                     coordinates {(3, 64.8) (5, 60.2) (7, 57.0) (9, 54.2) (11, 51.9)};
            \addplot[line width=1.2pt, mark options={line width=0.8pt,scale=1.1,solid}, color=cyan, style=dotted, mark=o]
                     coordinates {(3, 68.7) (5, 64.3) (7, 61.1) (9, 58.3) (11, 55.9)};
           
           
        \nextgroupplot[ line width=1.0,
                 title={\textbf{Fold 4}},
                 title style={at={(axis description cs:0.5,1.1)},anchor=north,font=\normalsize},
                 xlabel={Temporal Window},
                 ylabel={},
                 xmin=1, xmax=12,
                 ymin=50, ymax=80,
                 xtick={3,5,7,9,11},
                 ytick={50,60, 70, 80},
                x tick label style={font=\footnotesize},
                 y tick label style={font=\footnotesize},
                 x label style={at={(axis description cs:0.5,0.07)},anchor=north,font=\small},
                 %y label style={at={(axis description cs:0.12,.5)},anchor=south,font=\normalsize},
                 width=6.5cm,
                 height=5cm,
                 ymajorgrids=false,
                 xmajorgrids=false,
                 major grid style={dotted,green!20!black},
             ]
            
             \addplot[line width=1.2pt, mark options={line width=0.8pt,scale=1.1,solid}, color=blue, style=solid, mark=o]
                     coordinates {(3, 71.6) (5, 67.4) (7, 63.8) (9, 60.6) (11, 57.2)};
            \addplot[line width=1.2pt, mark options={line width=0.8pt,scale=1.1,solid}, color=red, style=dashed, mark=o]
                     coordinates {(3, 72.7) (5, 68.4) (7, 64.8) (9, 61.7) (11, 58.2)};
            \addplot[line width=1.2pt, mark options={line width=0.8pt,scale=1.1,solid}, color=cyan, style=dotted, mark=o]
                     coordinates {(3, 75.1) (5, 70.9) (7, 67.2) (9, 64.1) (11, 60.7)};
           
\end{groupplot}
\node (title) at ($(group c2r1.center)!0.5!(group c3r1.center)+(0,2.5cm)$) {\textbf{YouTube-VIS}};
\vspace{-0.5cm}
\end{tikzpicture}
}

==> graphs/vc_plot_ytbv2.tex <==
%\begin{figure*} [t]
%    \centering 
	\resizebox{\textwidth}{!}{
     \begin{tikzpicture} 
     \begin{groupplot}[group style = {group size = 4 by 1, horizontal sep = 20pt}, width = 6.0cm, height = 5.0cm]
     \nextgroupplot[
                 line width=1.0,
                 title={},
                 title style={at={(axis description cs:0.5,1.1)},anchor=north,font=\normalsize},
                 xlabel={Temporal Window},
                 ylabel={Video Consistency},
                 xmin=1, xmax=12,
                 ymin=40, ymax=60,
                 xtick={3,5,7,9,11},
                 ytick={40,50,60},
                 x tick label style={font=\footnotesize},
                 y tick label style={font=\footnotesize},
                 x label style={at={(axis description cs:0.5,0.07)},anchor=north,font=\small},
                 y label style={at={(axis description cs:0.17,.5)},anchor=south,font=\normalsize},
                 width=6.5cm,
                 height=5cm,
                 ymajorgrids=false,
                 xmajorgrids=false,
                 major grid style={dotted,green!20!black},
             ]
            
            \addplot[line width=1.2pt, mark options={line width=0.8pt,scale=1.1,solid}, color=blue, style=solid, mark=o]
                     coordinates {(3, 54.1) (5, 47.7) (7, 43.8)};
            \addplot[line width=1.2pt, mark options={line width=0.8pt,scale=1.1,solid}, color=red, style=dashed, mark=o]
                     coordinates {(3, 55.7) (5, 49.3) (7, 45.3)};
            \addplot[line width=1.2pt, mark options={line width=0.8pt,scale=1.1,solid}, color=cyan, style=dotted, mark=o]
                     coordinates {(3, 59.5) (5, 52.8) (7, 48.7)};
            
            \nextgroupplot[ line width=1.0,
                 title={},
                 title style={at={(axis description cs:0.5,1.1)},anchor=north,font=\normalsize},
                 xlabel={Temporal Window},
                 ylabel={},
                 xmin=1, xmax=12,
                 ymin=60, ymax=80,
                 xtick={3,5,7,9,11},
                 ytick={60, 70, 80},
                 x tick label style={font=\footnotesize},
                 y tick label style={font=\footnotesize},
                 x label style={at={(axis description cs:0.5,0.07)},anchor=north,font=\small},
                 %y label style={at={(axis description cs:0.12,.5)},anchor=south,font=\normalsize},
                 width=6.5cm,
                 height=5cm,
                 ymajorgrids=false,
                 xmajorgrids=false,
                 major grid style={dotted,green!20!black}
                 ]
            
            \addplot[line width=1.2pt, mark options={line width=0.8pt,scale=1.1,solid}, color=blue, style=solid, mark=o]
                     coordinates {(3, 75.6) (5, 71.9) (7, 68.7)};
            \addplot[line width=1.2pt, mark options={line width=0.8pt,scale=1.1,solid}, color=red, style=dashed, mark=o]
                     coordinates {(3, 76.9) (5, 73.4) (7, 70.3)};
            \addplot[line width=1.2pt, mark options={line width=0.8pt,scale=1.1,solid}, color=cyan, style=dotted, mark=o]
                     coordinates {(3, 79.2) (5, 75.8) (7, 72.7)};
           
           
         \nextgroupplot[ line width=1.0,
                 title={},
                 title style={at={(axis description cs:0.5,1.1)},anchor=north,font=\normalsize},
                 xlabel={Temporal Window},
                 ylabel={},
                 xmin=1, xmax=12,
                 ymin=50, ymax=80,
                 xtick={3,5,7,9,11},
                 ytick={50,60, 70, 80},
                 x tick label style={font=\footnotesize},
                 y tick label style={font=\footnotesize},
                 x label style={at={(axis description cs:0.5,0.07)},anchor=north,font=\small},
                 %y label style={at={(axis description cs:0.12,.5)},anchor=south,font=\normalsize},
                 width=6.5cm,
                 height=5cm,
                 ymajorgrids=false,
                 xmajorgrids=false,
                 major grid style={dotted,green!20!black},
             ]
            
            \addplot[line width=1.2pt, mark options={line width=0.8pt,scale=1.1,solid}, color=blue, style=solid, mark=o]
                     coordinates {(3, 63.9) (5, 59.4) (7, 56.2)};
            \addplot[line width=1.2pt, mark options={line width=0.8pt,scale=1.1,solid}, color=red, style=dashed, mark=o]
                     coordinates {(3, 65.5) (5, 61.3) (7, 58.2)};
            \addplot[line width=1.2pt, mark options={line width=0.8pt,scale=1.1,solid}, color=cyan, style=dotted, mark=o]
                     coordinates {(3, 68.9) (5, 64.8) (7, 61.8)};
           
           
        \nextgroupplot[ line width=1.0,
                 title={},
                 title style={at={(axis description cs:0.5,1.1)},anchor=north,font=\normalsize},
                 xlabel={Temporal Window},
                 ylabel={},
                 xmin=1, xmax=12,
                 ymin=50, ymax=80,
                 xtick={3,5,7,9,11},
                 ytick={50,60, 70, 80},
                x tick label style={font=\footnotesize},
                 y tick label style={font=\footnotesize},
                 x label style={at={(axis description cs:0.5,0.07)},anchor=north,font=\small},
                 %y label style={at={(axis description cs:0.12,.5)},anchor=south,font=\normalsize},
                 width=6.5cm,
                 height=5cm,
                 ymajorgrids=false,
                 xmajorgrids=false,
                 major grid style={dotted,green!20!black},
             ]
             
             \addplot[line width=1.2pt, mark options={line width=0.8pt,scale=1.1,solid}, color=blue, style=solid, mark=o]
                     coordinates {(3, 71.6) (5, 67.4) (7, 63.8)};
            \addplot[line width=1.2pt, mark options={line width=0.8pt,scale=1.1,solid}, color=red, style=dashed, mark=o]
                     coordinates {(3, 73.1) (5, 68.9) (7, 65.4)};
            \addplot[line width=1.2pt, mark options={line width=0.8pt,scale=1.1,solid}, color=cyan, style=dotted, mark=o]
                     coordinates {(3, 75.1) (5, 71.1) (7, 67.6)};
           
\end{groupplot}
\node (title) at ($(group c2r1.center)!0.5!(group c3r1.center)+(0,2.5cm)$) {\textbf{Youtube-VIS Protocol II}};
\vspace{-0.5cm}
\end{tikzpicture}
}
\caption{Video Consistency for our proposed TTI variants w.r.t the single image baseline RePRI.}
\label{fig:vcplots}
\end{figure*}
